Waveforms for Computing Over the Air

Over-the-air computation (AirComp) leverages the signal-superposition characteristic of wireless multiple access channels to perform mathematical computations. Initially introduced to enhance communication reliability in interference channels and wireless sensor networks, AirComp has more recently found applications in task-oriented communications, like wireless distributed learning and in wireless control systems. Its adoption aims to address latency challenges arising from an increased number of edge devices or Internet of Things (IoT) devices accessing the constrained wireless spectrum. This paper is the first one to focus on the physical layer of these systems. We present a unified framework, specifically on the waveform and the signal processing aspects at the transmitter and receiver to meet the challenges that AirComp presents within the different contexts and use cases.

==> images/Fig_OFDM_timing.tex <==
\begin{figure}[t]
    \centering

\scalebox{1}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248

%Straight Lines [id:da8572110339227885] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.5,22) -- (121.5,229) ;

%Straight Lines [id:da015908612928889454] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97.5,215) -- (96.64,183.05) -- (96.5,178) ;
%Straight Lines [id:da5714499026043633] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.5,51) -- (74.5,224) ;
%Shape: Rectangle [id:dp2857080646579653] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (55.5,37) -- (255.5,37) -- (255.5,52) -- (55.5,52) -- cycle ;
%Shape: Rectangle [id:dp3326508485416011] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (55.5,37) -- (134.5,37) -- (134.5,52) -- (55.5,52) -- cycle ;


%Shape: Rectangle [id:dp1272110291000701] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (42.5,189) -- (242.5,189) -- (242.5,204) -- (42.5,204) -- cycle ;
%Shape: Rectangle [id:dp4382001897391259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (42.5,189) -- (121.5,189) -- (121.5,204) -- (42.5,204) -- cycle ;

%Shape: Rectangle [id:dp102484359785596] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (65.5,130) -- (265.5,130) -- (265.5,145) -- (65.5,145) -- cycle ;
%Shape: Rectangle [id:dp24511274451687703] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (65.5,130) -- (144.5,130) -- (144.5,145) -- (65.5,145) -- cycle ;

%Shape: Rectangle [id:dp6018785356176746] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (30.5,85) -- (230.5,85) -- (230.5,100) -- (30.5,100) -- cycle ;
%Shape: Rectangle [id:dp6209275936658207] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (30.5,85) -- (109.5,85) -- (109.5,100) -- (30.5,100) -- cycle ;



%Straight Lines [id:da05248883826546846] 
\draw    (121.5,27) -- (130.5,27) ;
\draw [shift={(133.5,27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5403783408295859] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.5,37) -- (134.5,22) ;
%Straight Lines [id:da8018070481600428] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (109.5,85) -- (109.5,70) ;
%Straight Lines [id:da09276352048349845] 
\draw    (122.5,75) -- (113.5,75) ;
\draw [shift={(110.5,75)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7743295494559688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144.5,130) -- (144.5,115) ;
%Straight Lines [id:da07497796828545389] 
\draw    (121.5,121) -- (141.5,121) ;
\draw [shift={(144.5,121)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4267473050911206] 
\draw    (74.64,183.05) -- (93.64,183.05) ;
\draw [shift={(96.64,183.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da127531038524622] 
\draw [color={rgb, 255:red, 34; green, 139; blue, 34 }  ,draw opacity=1 ]   (97.5,215) -- (234.5,215) ;
%Straight Lines [id:da39399366859056917] 
\draw [color={rgb, 255:red, 34; green, 139; blue, 34 }  ,draw opacity=1 ]   (234.5,204) -- (234.5,215) ;
%Straight Lines [id:da8848064974146499] 
\draw [color={rgb, 255:red, 34; green, 139; blue, 34 }  ,draw opacity=1 ]   (97.5,204) -- (97.5,215) ;
%Straight Lines [id:da4655969177962802] 
\draw    (26.5,100) -- (281.5,100) ;
\draw [shift={(284.5,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12717071513432] 
\draw    (26.5,53) -- (281.5,53) ;
\draw [shift={(284.5,53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2666714154481493] 
\draw    (26.5,145) -- (281.5,145) ;
\draw [shift={(284.5,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0030945956189318835] 
\draw    (26.5,204) -- (281.5,204) ;
\draw [shift={(284.5,204)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (67,39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Cyclic prefix};
% Text Node
\draw (172,39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TX 1's data};
% Text Node
\draw (147,87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TX 2's data};
% Text Node
\draw (43,87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Cyclic prefix};
% Text Node
\draw (51,191) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CP (reference)};
% Text Node
\draw (151,191) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Data (reference)};
% Text Node
\draw (118,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (63,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\text{back-off}}$};
% Text Node 
\draw (280,211.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t$};
% Text Node
\draw (123.5,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta t_{1}$};
% Text Node
\draw (99.5,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta t_{2}$};
% Text Node
\draw (122.5,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta t_{K}$};
% Text Node
\draw (182,100) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (77,132) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Cyclic prefix};
% Text Node
\draw (179,132) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TX K's data};
% Text Node
\draw (128,219) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 34; green, 139; blue, 34 }  ,opacity=1 ] [align=left] {DFT region at the RX};
% Text Node
\draw (76.5,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta t_{\rm rx}$};


\end{tikzpicture}
}
    \caption{Time synchronization errors at the transmitter and receivers. The receiver backs off by $\syncPoint$~seconds for the DFT window to avoid samples from the subsequent OFDM symbol in practice while it can still be out-of-sync by $\Delta t_{\rm rx}$~second like the transmitters.}
    \label{fig:OFDM_timing}
\end{figure}

==> images/Fig_Simulaiton.tex <==


\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
\definecolor{bazaar}{rgb}{0.6, 0.47, 0.48}
\definecolor{darklavender}{rgb}{0.45, 0.31, 0.59}
\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}


\begin{figure*}
\centering
\subfigure[Low-density scenario ($K=10$).]{
 \label{fig:Sim_low}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\rm SNR~(dB)$},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6cm,
        xmin=-15, xmax=19,
        ymin=2e-4, ymax=5,
        %xtick={-1, -0.5, 0, 0.5, 1},
        % ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.45, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        % grid style={line width=.1pt, draw=gray!15},
        % major grid style={line width=.2pt,draw=gray!40},
        grid style={solid, line width=.1pt, draw=gray!15},
        % major grid style={line width=.2pt,draw=gray!40},
        minor grid style={dotted, gray, line width=0.2pt},
    ]
    \addplot[
        color=darklavender,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelSumA]
    {images/Data/NMSEerrorwave.dat};
    \addplot[
        color=bazaar,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelCompA]
    {images/Data/NMSEerrorwave.dat};
     \addplot[
        color=bluegray,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=OATA]
    {images/Data/NMSEerrorwave.dat};
 % ==================== QUAD
    \addplot[
        color=darklavender,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelSumG]
    {images/Data/NMSEerrorwave.dat};
    \addplot[
        color=bazaar,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelCompG]
    {images/Data/NMSEerrorwave.dat};
     \addplot[
        color=bluegray,
         mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OATG]
    {images/Data/NMSEerrorwave.dat};
    \legend{SumComp $\sum$ $(M=64)$, ChannelComp~$\sum$ $(M=64)$, Analog \gls{DA}~$\sum$, SumComp $\prod$ $(M=8)$, ChannelComp~$\prod$ $(M=8)$, Analog \gls{DA}~ $\prod$};
    \end{axis}
\end{tikzpicture}}\subfigure[High-density scenario ($K=100$).]{
 \label{fig:Sim_high}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\rm SNR~(dB)$},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6cm,
        xmin=-15, xmax=19,
        ymin=1e-5, ymax=5,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        % grid style={line width=.1pt, draw=gray!15},
        % major grid style={line width=.2pt,draw=gray!40},
        grid style={solid, line width=.1pt, draw=gray!15},
        % major grid style={line width=.2pt,draw=gray!40},
        minor grid style={dotted, gray, line width=0.2pt},
    ]
    \addplot[
        color=cadmiumgreen,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=TBMA_Sum]
    {images/Data/NMSE_tbma_lin.dat};
    \addplot[
        color=bluegray,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=Analog_DA_Sum]
    {images/Data/NMSE_tbma_lin.dat};
 % ==================== QUAD
    \addplot[
        color=cadmiumgreen,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=TBMA_Prod]
    {images/Data/NMSE_tbma_lin.dat};
     \addplot[
        color=bluegray,
         mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=Analog_DA_Prod]
    {images/Data/NMSE_tbma_lin.dat};
    \legend{TBMA $\sum$ $(M=64)$, Analog \gls{DA}~ $\sum$, TBMA $\prod$ $(M=64)$, Analog \gls{DA}~ $\prod$};
    \end{axis}
\end{tikzpicture}}
  \caption{Performance comparison of different \gls{AirComp} schemes for the arithmetic ($\Sigma$) and geometric mean ($\Pi$) functions. In {\color{black} Fig.~\ref{fig:Sim_low}}, we compare \gls{DA} schemes in the analog and digital domain. In {\color{black} Fig.~\ref{fig:Sim_high}}, we compare \gls{TBMA} to analog \gls{DA}. The input values are generated  $s_k \sim \mathcal{U}[1,64]$ for the mean function and $s_k \sim \mathcal{U}[1,8]$ for the geometry mean function. The normalized \gls{MSE} is averaged over $5 \times 10^4$ Monte Carlo trials.} 
  \label{fig:Sim_method}
   
\end{figure*}


==> images/Fig_histogram_TBMA.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174


% Text Node
\draw (-10,80) node  [font=\scriptsize]  {$s_{1}$};
\draw (-10,110) node  [font=\scriptsize]  {$s_{2}$};
\draw (-10,140) node  [font=\scriptsize]  {$s_{3}$};
\draw (-10,190) node  [font=\scriptsize]  {$s_{10}$};

\draw (-10,160) node    {$\vdots$};

\draw[-latex]    (0,80) -- (30,80) ;
\draw[-latex]    (0,110) -- (30,110) ;
\draw[-latex]    (0,140) -- (30,140) ;
\draw[-latex]    (0,190) -- (30,190) ;


% Text Node

\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]   (30,70) -- (60,70) -- (60,90) -- (30,90) -- cycle ;
\draw (45,80) node  [font=\scriptsize]  {${\rm TX}_1$};



\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]    (30,100) -- (60,100) -- (60,120) -- (30,120) -- cycle ;
\draw (45,110) node  [font=\scriptsize]  {${\rm TX}_2$};

\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]    (30,130) -- (60,130) -- (60,150) -- (30,150) -- cycle ;
\draw (45,140) node  [font=\scriptsize]  {${\rm TX}_3$};

\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]    (30,180) -- (60,180) -- (60,200) -- (30,200) -- cycle ;
\draw (45,190) node  [font=\scriptsize]  {${\rm TX}_{10}$};

\draw   (60,80) -- (80,80) ;
\draw   (60,110) -- (80,110) ;
\draw   (60,140) -- (80,140) ;
\draw   (60,190) -- (80,190) ;

\draw   (80,80) -- (80,70) ;

\draw (80,110) -- (80,100);
\draw (80,140) -- (80,130);
\draw (80,190) -- (80,180);


\draw   (75,63) -- (80,70) -- (85,63) -- cycle ;
\draw   (75,93) -- (80,100) -- (85,93) -- cycle ;
\draw   (75,123) -- (80,130) -- (85,123) -- cycle ;
\draw   (75,173) -- (80,180) -- (85,173) -- cycle ;

% Text Node
\begin{scope}[shift={(20,70)}] 
 \draw[domain=74:132, smooth, variable=\x] plot ({\x},{10*sin(7*\x)});
\end{scope}
\begin{scope}[shift={(20,100)}] 
 \draw[domain=74:132, smooth, variable=\x] plot ({\x},{10*sin(12*\x)});
\end{scope}
\begin{scope}[shift={(20,130)}] 
 \draw[domain=74:132, smooth, variable=\x] plot ({\x},{10*sin(12*\x)});
\end{scope}

\begin{scope}[shift={(20,180)}] 
 \draw[domain=74:132, smooth, variable=\x] plot ({\x},{-10*sin(24*\x)});
\end{scope}


\draw[-latex]    (160,80) -- (220,115) ;
\draw[-latex]    (160,110) -- (220,120) ;
\draw[-latex]    (160,140) -- (220,125) ;
\draw[-latex]    (160,190) -- (220,135) ;



\draw    (230,130) -- (250,130) ;
\draw    (230,130) -- (230,120) ;

\draw   (225,113) -- (230,120) -- (235,113) -- cycle ;


\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]   (250,120) -- (280,120) -- (280,140) -- (250,140) -- cycle ;
\draw (265,130) node  [font=\scriptsize]  {${\rm RX}$};
\draw[-latex]    (280,130) -- (300,130) ;




\draw[rounded corners=1pt, line width=1pt, fill=beige]   (300,120) -- (330,120) -- (330,140) -- (300,140) -- cycle ;
\draw (315,130) node  [font=\scriptsize]  {${\rm DFT}$};
\draw[-latex]    (330,130) -- (350,130) ;


\draw[fill=beige]   (350,102) -- (460,102) -- (460,155) -- (350,155) -- cycle ;

\draw (360,135) -- (445,135) node[right] {\scriptsize $s$};
\draw (360,135) -- (360,110) ;
\draw (355,122) node  [font=\scriptsize, rotate=90]  {count};

\draw (368,145) node  [font=\scriptsize]  {$0$};
\draw (378,145) node  [font=\scriptsize]  {$1$};
\draw (388,145) node  [font=\scriptsize]  {$2$};
\draw (398,145) node  [font=\scriptsize]  {$3$};
\draw (408,145) node  [font=\scriptsize]  {$4$};
\draw (418,145) node  [font=\scriptsize]  {$5$};
\draw (428,145) node  [font=\scriptsize]  {$6$};
\draw (438,145) node  [font=\scriptsize]  {$7$};
% \draw[->] (0,0) -- (0,4) node[above] {Count};


\draw[fill=bluegray] (388-5,135) rectangle (388+5,128); % Bar 2
\draw[fill=bluegray] (398-5,135) rectangle (398+5,114); % Bar 3
\draw[fill=bluegray] (408-5,135) rectangle (408+5,114); % Bar 4
\draw[fill=bluegray] (418-5,135) rectangle (418+5,121); % Bar 5
\draw[fill=bluegray] (428-5,135) rectangle (428+5,128); % Bar 6



\draw[-latex]    (460,130) -- (480,130) ;
\draw (515,130) node  [font=\scriptsize]  {$f(s_1,\ldots,s_{10})$};

\end{tikzpicture}

==> images/Fig_noncoherent_a.tex <==

\definecolor{copperrose}{RGB}{74,144, 226}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1]
% Text Node
\draw (55,40) node  {\footnotesize Tx$1$ (Upvote):};
% Text Node
\draw (55,70) node  {\footnotesize Tx$2$ (Upvote):};
% Text Node
\draw (55,100) node  {\footnotesize Tx$3$ (Downvote):};

% Straight Lines  
\draw[-latex]    (110,40) -- (210,40) ;
% Straight Lines 
\draw[-latex]    (110,70) -- (210,70) ;
%Straight Lines 
\draw[-latex]    (110,100) -- (210,100) ;
%Straight Lines 
\draw[-latex]    (250,45) -- (290,65) ;
%Straight Lines 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,20) -- (240,150) ;
%Straight Lines 
\draw[-latex]    (250,75) -- (290,75) ;
%Straight Lines 
\draw[-latex]    (250,105) -- (290,85) ;
%Shape: Ellipse  
\draw[dash pattern={on 0.84pt off 2.51pt}] (265,75) ellipse (5 and 30);
%Straight Lines  
\draw[-latex]    (310,90) -- (410,90) ;
%Straight Lines 
\draw    (315,25) -- (315,95) ;
%Straight 
\draw[-latex] [color=copperrose ]   (140,40) -- (140,20) ;
\draw   [draw opacity=0][fill=copperrose ] (140,40) circle (3);
\draw   [draw opacity=0][fill=copperrose ] (180,40) circle (3);

%Straight Lines  
\draw[-latex] [color=copperrose ]   (140,70) -- (140,50) ;
\draw   [draw opacity=0][fill=copperrose ] (140,70) circle (3);
\draw   [draw opacity=0][fill=copperrose ] (180,70) circle (3);

%Straight Lines
\draw[-latex] [color=copperrose ]   (180,100) -- (180,80);
\draw   [draw opacity=0][fill=copperrose ] (140,100) circle (3);
\draw   [draw opacity=0][fill=copperrose ] (180,100) circle (3);
\draw (140,110) node   {\footnotesize $\nearrow$};
\draw (180,110) node   {\footnotesize $\searrow$};
%Straight Lines 
\draw[-latex] [color=copperrose ]   (330,90) -- (330,50);
\draw   [draw opacity=0][fill=copperrose ] (330,90) circle (3);
%Straight Lines  
\draw[-latex] [color=copperrose  ,draw opacity=1 ]   (370,90) -- (370,75) ;
\draw   [draw opacity=0][fill=copperrose ] (370,90) circle (3);
\draw (380,83) node   {\footnotesize $e_{-}$ };

\draw  [color=black!40, dash pattern={on 4.5pt off 4.5pt}]  (315,75) -- (380,75) ;
\draw  [color=black!20, dash pattern={on 4.5pt off 4.5pt}]  (315,50) -- (380,50) ;
\draw (340,58) node   {\footnotesize $e_{+}$ };
\draw (335,40) node   {\footnotesize Energy};
%Straight Lines 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20,120) -- (520,120) ;
%Straight Lines
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (415,20) -- (415,150) ;



% Text Node
\draw (300,75) node  {\footnotesize Rx:};
% Text Node
%\draw (300,105) node  {\tiny $\substack{\text{Non-coherent}\\\text{superposition}}$};
% Text Node
\draw (222,40) node {\footnotesize bins};
% Text Node
\draw (222,70) node {\footnotesize bins};
% Text Node
\draw (222,100) node {\footnotesize bins};
% Text Node
\draw (130,130) node   {\footnotesize Step~$1$: Active bins based on the classes };
\draw (132,145) node   {\footnotesize(i.e., Up $\nearrow$ or Down $\searrow$) };
% Text Node
\draw (335,130) node {\footnotesize  Step $2$: Non-coherent};
\draw (350,145) node {\footnotesize   aggregation};

% Text Node
\draw (460,130) node  {\footnotesize Step $3$: Compare };
\draw (485,145) node  {\footnotesize the energy};

\draw (460,70) node  {$\underbrace{e_{+} > e_{-}}_{\substack{\text{Majority voting}\\ \text{decision: Up } \nearrow}}$};



\end{tikzpicture}

==> images/Fig_synch.tex <==
\begin{figure}
    \centering


\scalebox{1}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,227); %set diagram left start at 0, and has height of 227

%Shape: Triangle [id:dp27828904181360037] 
\draw   (363.04,87.67) -- (369.89,78.7) -- (356,78.82) -- cycle ;
%Straight Lines [id:da9592395707655015] 
\draw    (363.04,87.67) -- (363,107.7) ;

%Shape: Rectangle [id:dp0964757013243771] 
\draw[rounded corners=1pt, line width=1pt, fill=lightcyan]   (476.72,43) -- (449.5,43) -- (449.5,165) -- (476.72,165) -- cycle ;
%Straight Lines [id:da08708178160026381] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (308.5,30) -- (335.6,91.85) ;
\draw [shift={(336.8,94.6)}, rotate = 246.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27248843610748774] 
\draw    (449.5,58) -- (422.5,58) ;
\draw   (420.88,53.37) .. controls (417.95,50.44) and (413.28,50.37) .. (410.45,53.2) .. controls (407.62,56.03) and (407.69,60.7) .. (410.62,63.63) .. controls (413.55,66.56) and (418.22,66.63) .. (421.05,63.8) .. controls (423.88,60.97) and (423.81,56.3) .. (420.88,53.37) -- cycle ; \draw   (420.88,53.37) -- (410.62,63.63) ; \draw   (410.45,53.2) -- (421.05,63.8) ;
%Straight Lines [id:da15302752849111578] 
\draw    (408.5,58) -- (381.5,58) ;
%Shape: Rectangle [id:dp6275351934868982] 
\draw[rounded corners=1pt, line width=1pt, fill=palesilver]    (438.72,94) -- (391.5,94) -- (391.5,119) -- (438.72,119) -- cycle ;
%Straight Lines [id:da09980654338484651] 
\draw    (416.5,66) -- (416.5,93) ;
%Straight Lines [id:da6733634338474417] 
\draw    (415.5,119) -- (415.5,146) ;
\draw   (420.88,148.37) .. controls (417.95,145.44) and (413.28,145.37) .. (410.45,148.2) .. controls (407.62,151.03) and (407.69,155.7) .. (410.62,158.63) .. controls (413.55,161.56) and (418.22,161.63) .. (421.05,158.8) .. controls (423.88,155.97) and (423.81,151.3) .. (420.88,148.37) -- cycle ; \draw   (420.88,148.37) -- (410.62,158.63) ; \draw   (410.45,148.2) -- (421.05,158.8) ;
%Straight Lines [id:da22548176743712034] 
\draw    (449.5,154) -- (422.5,154) ;
%Straight Lines [id:da24445133763483962] 
\draw    (408.5,154) -- (381.5,154) ;
%Straight Lines [id:da6260531000947287] 
\draw    (381.5,58) -- (381.5,154) ;
%Straight Lines [id:da035806760696108775] 
\draw    (366.5,106) -- (381.5,106) ;
%Straight Lines [id:da9818082473803997] 
\draw    (477.5,105) -- (498.5,105) ;
\draw [shift={(501.5,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Square [id:dp5175548227643665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (367,102) -- (358.5,102) -- (358.5,110.5) -- (367,110.5) -- cycle ;
%Shape: Rectangle [id:dp5406705084200363] 
\draw[rounded corners=1pt, line width=1pt, fill=lightcyan]   (173.5,48) -- (200.72,48) -- (200.72,170) -- (173.5,170) -- cycle ;
%Straight Lines [id:da02352253566356821] 
\draw    (200.72,63) -- (227.72,63) ;
\draw   (229.34,58.37) .. controls (232.27,55.44) and (236.94,55.37) .. (239.77,58.2) .. controls (242.61,61.03) and (242.53,65.7) .. (239.6,68.63) .. controls (236.67,71.56) and (232,71.63) .. (229.17,68.8) .. controls (226.34,65.97) and (226.42,61.3) .. (229.34,58.37) -- cycle ; \draw   (229.34,58.37) -- (239.6,68.63) ; \draw   (239.77,58.2) -- (229.17,68.8) ;
%Straight Lines [id:da8897304929008518] 
\draw    (241.72,63) -- (268.72,63) ;
%Shape: Rectangle [id:dp7757961248259915] [rounded corners=1pt, line width=1pt, fill=palesilver] 
\draw[rounded corners=1pt, line width=1pt, fill=palesilver]   (211.5,99) -- (258.72,99) -- (258.72,124) -- (211.5,124) -- cycle ;
%Straight Lines [id:da8107571503244826] 
\draw    (233.72,71) -- (233.72,98) ;
%Straight Lines [id:da7863655986003675] 
\draw    (234.72,124) -- (234.72,151) ;
\draw   (229.34,153.37) .. controls (232.27,150.44) and (236.94,150.37) .. (239.77,153.2) .. controls (242.61,156.03) and (242.53,160.7) .. (239.6,163.63) .. controls (236.67,166.56) and (232,166.63) .. (229.17,163.8) .. controls (226.34,160.97) and (226.42,156.3) .. (229.34,153.37) -- cycle ; \draw   (229.34,153.37) -- (239.6,163.63) ; \draw   (239.77,153.2) -- (229.17,163.8) ;
%Straight Lines [id:da4934515270979689] 
\draw    (200.72,159) -- (227.72,159) ;
%Straight Lines [id:da5671630157021883] 
\draw    (241.72,159) -- (268.72,159) ;
%Straight Lines [id:da8783598369962706] 
\draw    (149.5,109) -- (170.5,109) ;
\draw [shift={(173.5,109)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7282312795962278] 
\draw    (298.23,33.7) -- (290.75,33.25) ;
%Shape: Triangle [id:dp6619612252640019] 
\draw   (298.26,18.71) -- (302.89,12) -- (293.5,12.09) -- cycle ;
%Straight Lines [id:da14355702904911083] 
\draw    (298.26,18.71) -- (298.23,33.7) ;

%Shape: Circle [id:dp18408437193656835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (296,33.25) .. controls (296,30.35) and (293.65,28) .. (290.75,28) .. controls (287.85,28) and (285.5,30.35) .. (285.5,33.25) .. controls (285.5,36.15) and (287.85,38.5) .. (290.75,38.5) .. controls (293.65,38.5) and (296,36.15) .. (296,33.25) -- cycle ;

%Straight Lines [id:da7948735470365675] 
\draw    (268.5,117) -- (268.72,159) ;
\draw   (273,113) .. controls (273,110.24) and (270.87,108) .. (268.25,108) .. controls (265.63,108) and (263.5,110.24) .. (263.5,113) .. controls (263.5,115.76) and (265.63,118) .. (268.25,118) .. controls (270.87,118) and (273,115.76) .. (273,113) -- cycle ; \draw   (273,113) -- (263.5,113) ; \draw   (268.25,108) -- (268.25,118) ;
%Straight Lines [id:da6925035657334804] 
\draw    (268.72,63) -- (268.5,107) ;
%Straight Lines [id:da7254502025443794] 
\draw    (291.75,113.25) -- (271.8,112.6) ;
%Straight Lines [id:da7615421171017775] 
\draw    (298.23,112.7) -- (290.75,112.25) ;
%Shape: Triangle [id:dp8134708976522347] 
\draw   (298.26,97.71) -- (302.89,91) -- (293.5,91.09) -- cycle ;
%Straight Lines [id:da3598504645825227] 
\draw    (298.26,97.71) -- (298.23,112.7) ;

%Shape: Circle [id:dp5011355671415516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (296,112.25) .. controls (296,109.35) and (293.65,107) .. (290.75,107) .. controls (287.85,107) and (285.5,109.35) .. (285.5,112.25) .. controls (285.5,115.15) and (287.85,117.5) .. (290.75,117.5) .. controls (293.65,117.5) and (296,115.15) .. (296,112.25) -- cycle ;
%Straight Lines [id:da2248900427964815] 
\draw    (297.23,195.7) -- (289.75,195.25) ;
%Shape: Triangle [id:dp17245960332453647] 
\draw   (297.26,180.71) -- (301.89,174) -- (292.5,174.09) -- cycle ;
%Straight Lines [id:da5176184851488626] 
\draw    (297.26,180.71) -- (297.23,195.7) ;

%Shape: Circle [id:dp9639135281344864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (295,195.25) .. controls (295,192.35) and (292.65,190) .. (289.75,190) .. controls (286.85,190) and (284.5,192.35) .. (284.5,195.25) .. controls (284.5,198.15) and (286.85,200.5) .. (289.75,200.5) .. controls (292.65,200.5) and (295,198.15) .. (295,195.25) -- cycle ;
%Straight Lines [id:da27559069554419136] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.8,107.6) -- (334.8,107.6) ;
\draw [shift={(337.8,107.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21028105323870028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.8,185.6) -- (340.13,122.67) ;
\draw [shift={(341.5,120)}, rotate = 117.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da21172492774616147] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (443.8,25.6) .. controls (445.8,33.6) and (434.8,69.6) .. (423,74) ;
%Shape: Boxed Bezier Curve [id:dp30587661246544817] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (208.24,32.6) .. controls (206.24,40.6) and (217.24,76.6) .. (229.04,81) ;
%Shape: Boxed Bezier Curve [id:dp3670029217309363] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (206.24,185) .. controls (204.24,177) and (215.24,141) .. (227.04,136.6) ;
%Shape: Boxed Bezier Curve [id:dp7100748808265118] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (443.8,177.59) .. controls (445.8,169.59) and (434.8,133.59) .. (423,129.19) ;

% Text Node
\draw (463.11,104) node  [font=\small,rotate=-270] [align=left] {Baseband};
% Text Node
\draw (415.11,106.5) node   [align=left] {LO};
% Text Node
\draw (235.11,111.5) node   [align=left] {LO};
% Text Node
\draw (187.11,109) node  [font=\small,rotate=-270] [align=left] {Baseband};
% Text Node
\draw (262.78,103.14) node  [font=\tiny]  {$+$};
% Text Node
\draw (262.58,120.74) node  [font=\tiny]  {$-$};
% Text Node
\draw (437.29,14.83) node  [font=\scriptsize]  {$\cos( 2\pi f_{rx} t\ +\theta _{rx})$};
% Text Node
\draw (428.38,187.83) node  [font=\scriptsize]  {$-\sin( 2\pi f_{rx} t\ +\theta _{rx})$};
% Text Node
\draw (152,187.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-\sin( 2\pi f_{tx,k} t\ +\theta _{tx,k})$};
% Text Node
\draw (206.16,18.83) node  [font=\scriptsize]  {$\sin( 2\pi f_{tx,k} t\ +\theta _{tx,k})$};
% Text Node
\draw (290.29,50.14) node  [font=\tiny]  {{\text{Transmitter}} $1$};
% Text Node
\draw (296.79,71.2) node  [xscale=-1]  {$\vdots $};
% Text Node
\draw (295.79,151.2) node  [xscale=-1]  {$\vdots $};
% Text Node
\draw (293.29,129.14) node  [font=\tiny]  {{\text{Transmitter}} $k$};
% Text Node
\draw (294.29,214.14) node  [font=\tiny] {{\text{Transmitter}} $K$};


\end{tikzpicture}


}
    
    \caption{Hardware imperfections regarding carrier frequency offset and phase offset. 
    %\mmg{Alphan - Could we switch the information flow from left to right?}\as{Saeed may answer this question. I am okay with it as he drew the last figure.} \sr{Alphan, I did not fully get your point, is this one good?}\as{Yes, it is very good. Thank you for the update.}
    } 
    \label{fig:syncDiagram}
\end{figure}

==> images/Fig_system_model_baseband_order_L.tex <==
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Rectangle [id:dp6543748941036776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (28,20) -- (545,20) -- (545,162) -- (28,162) -- cycle ;

\draw  [dash pattern={on 0.84pt off 2.51pt}] (210,42) -- (287,42) -- (287,156) -- (210,156) -- cycle ;

\draw (28,5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Matched MAC};
% Text Node
\draw (207.5,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MAC};



% Text Node
\draw (10,80) node  [font=\scriptsize]  {$s_{1}$};
\draw[-latex]    (17.5,80) -- (40,80) ;
% Text Node
	
\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]    
(40,70) -- (60,70) -- (60,90) -- (40,90) -- cycle ;
\draw (50,80) node  [font=\tiny]  {$\varphi_{1}$};
% Text Node
\draw (10,102.5) node [font=\scriptsize]  {$\vdots$};
% Text Node

% Text Node
%\draw (77,70) node  [font=\tiny]  {$\varphi_{1}(s_{1})$};
\draw[-latex]    (60,80) -- (80,80) ;



\draw[rounded corners=1pt, line width=1pt, fill=beige]   (80,60) -- (112,60) -- (112,100) -- (80,100) -- cycle ;
\draw (96,80) node  [font=\tiny]  {$\substack{\text{AirComp}\\ \text{MOD}}$};


\draw (125,57.5) node  [font=\scriptsize]  {$\varphi_{11}$};
\draw[-latex]    (112,65) -- (145,65) ;
% Text Node
\draw (125,70) node [font=\tiny]  {$\vdots$};
% Text Node
\draw (125,87.5) node  [font=\scriptsize]  {$\varphi_{1L}$};
\draw[-latex]    (112,95) -- (145,95) ;




\draw[rounded corners=1pt, line width=1pt, fill=anti-flashwhite]      (145,60) -- (175,60) -- (175,100) -- (145,100) -- cycle ;
\draw (160,80) node  [font=\scriptsize]  {$\substack{\text{PHY}\\ \text{frame}}$};

\draw (192.5,70) node  [font=\scriptsize]  {$x_{1}^{\text{pb}}(t)$};
\draw[-latex]    (175,80) -- (220,80) ;
% Text Node

% Text Node
\draw[rounded corners=1pt, line width=1pt, fill=azure(web)(azuremist)]   (220,70) -- (250,70) -- (250,90) -- (220,90) -- cycle ;
\draw (235,80) node  [font=\tiny]  {$h_{1}(t)$};



\draw[-latex]    (250,80) -- (275-5.5,103) ;

\draw (275,108) node  [font=\large]  {$\bigoplus$};

% Text Node
\draw (10,135) node  [font=\scriptsize]  {$s_{K}$};
\draw[-latex]    (17.5,135) -- (40,135) ;
% Text Node

\draw [rounded corners=1pt, line width=1pt, fill=antiquewhite]   (40,125) -- (60,125) -- (60,145) -- (40,145) -- cycle ;
\draw (50,135) node  [font=\tiny]  {$\varphi_{K}$};
% Text Node
%\draw (80,125) node  [font=\tiny]  {$\varphi_{K}(s_{K})$};
% Text Node
\draw[-latex]    (60,135) -- (80,135) ;


\draw[rounded corners=1pt, line width=1pt, fill=beige]   (80,115) -- (112,115) -- (112,155) -- (80,155) -- cycle ;
\draw (96,135) node  [font=\tiny]  {$\substack{\text{AirComp}\\ \text{MOD}}$};




% \end{minipage}};
% Text Node
\draw (125,112.5) node  [font=\scriptsize]  {$\varphi_{K1}$};
\draw[-latex]    (112,120) -- (145,120) ;
% Text Node
\draw (125,142.5) node  [font=\scriptsize]  {$\varphi_{KL}$};
\draw[-latex]    (112,150) -- (145,150) ;
% Text Node
\draw (125,125) node  [font=\tiny]  {$\vdots $};

\draw[rounded corners=1pt, line width=1pt, fill=anti-flashwhite]     (145,115) -- (175,115) -- (175,155) -- (145,155) -- cycle ;
\draw (160,135) node  [font=\scriptsize]  {$\substack{\text{PHY}\\ \text{frame}}$};


% Text Node
\draw (192.5,125) node  [font=\scriptsize]  {$x_{K}^{\text{pb}}(t)$};
\draw[-latex]    (175,135) -- (220,135);
% Text Node

\draw[rounded corners=1pt, line width=1pt, fill=azure(web)(azuremist)]    (220,125) -- (250,125) -- (250,145) -- (220,145) -- cycle ;
\draw (235,135) node  [font=\tiny]  {$h_{K}(t)$};

\draw[-latex]    (250,135) -- (275-5.5,113) ;

\draw[-latex]    (280,108) -- (325,108) ;

% Text Node
\draw (275,60) node  [font=\scriptsize]  {$w(t)$};
\draw[-latex]    (275,70) -- (275,100.5) ;
% Text Node
\draw (303,98) node  [font=\scriptsize]  {$r^{\text{pb}}(t)$};




\draw[rounded corners=1pt, line width=1pt, fill=anti-flashwhite]    (325,80) -- (360,80) -- (360,135) -- (325,135) -- cycle ;
\draw (342,108) node  [font=\scriptsize]  {$\substack{\text{PHY}\\ \text{deframe}}$};

\draw[-latex]    (360,108) -- (380,108) ;




\draw[rounded corners=1pt, line width=1pt, fill=beige]   (380,80) -- (420,80) -- (420,135) -- (380,135) -- cycle ;
\draw (400,106) node  [font=\scriptsize]  {$\substack{\text{AirComp}\\ \text{DEMOD}}$};

\draw[-latex]    (420,90) -- (445,90) ;

\draw[-latex]    (420,125) -- (445,125) ;





\draw (430,82.5) node  [font=\scriptsize]  {$y_{1}$};
% Text Node
\draw (430,97) node   [font=\tiny]  {$\vdots$};

\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]   (445,80) -- (465,80) -- (465,100) -- (445,100) -- cycle ;
\draw (455,90) node  [font=\tiny]  {$\psi_{1}$};
% Text Node
\draw (485,80) node  [font=\scriptsize]  {$\psi_{1}(y_{1})$};
\draw[-latex]    (465,90) -- (510,90) ;
% Text Node
\draw (430,117.5) node  [font=\scriptsize]  {$y_{L}$};
% Text Node
\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]   (445,115) -- (465,115) -- (465,135) -- (445,135) -- cycle ;
\draw (455,125) node  [font=\tiny]  {$\psi_{L}$};
% Text Node
\draw (485,115) node  [font=\scriptsize]  {$\psi_{L}(y_{L})$};
\draw[-latex]    (465,125) -- (510,125) ;
% Text Node


\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]   (510,80) -- (540,80) -- (540,140) -- (510,140) -- cycle ;
\draw (525,110) node  [font=\scriptsize]  {$\mathbf{\Psi}$};

\draw[-latex]    (540,110) -- (560,110) ;

\draw (595,110) node  [font=\scriptsize]  {$f(s_{1},\ldots ,s_{K})$};


\end{tikzpicture}

==> images/Fig_system_model_digital2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1]

% Shape: Rectangle 1 
\draw[rounded corners=1pt, line width=1pt, fill=antiquewhite]      (85,80) -- (125,80) -- (125,110) -- (85,110) -- cycle ;
% Straight Lines 1
\draw[-latex]    (50,95) -- (85,95) ;
\node  at (105,95) {$\varphi_k$} ;
% Straight Lines 5



%Shape: Rectangle dahsed 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (175,70) -- (360,70) -- (360,115) -- (175,115) -- cycle ;
%Shape: Rectangle 2
\draw [rounded corners=1pt, line width=1pt, fill=beige]    (185,80) -- (235,80) -- (235,110) -- (185,110) -- cycle ;

% Straight Lines 
\draw[-latex]    (125,95) -- (185,95) ;
% Straight Lines  
\draw[-latex]    (235,95) -- (275,95) ;
% Shape: Rectangle  
\draw [rounded corners=1pt, line width=1pt, fill=beige]  (275,80) -- (350,80) -- (350,110) -- (275,110) -- cycle ;
% Straight Lines 
\draw[-latex]    (350,95) -- (400,95) ;
% Shape: Rectangle  
\draw[rounded corners=1pt, line width=1pt, fill=beige]   (400,80) -- (455,80) -- (455,110) -- (400,110) -- cycle ;
%Shape: Rectangle 
\draw  [dash pattern={on 2.5pt off 2.5pt}] (70,50) -- (465,50) -- (465,130) -- (70,130) -- cycle ;


\draw[-latex]    (455,95) -- (500,95) ;

%Shape: Triangle 
%\draw   (595,70) -- (589,60) -- (601,60) -- cycle ;


\draw[rounded corners=1pt, line width=1pt, fill=anti-flashwhite]    (500,80) -- (550,80) -- (550,110) -- (500,110) -- cycle ;

\node at (525,95) {\Large $\substack{\text{PHY} \\ \text{frame}}$};

% Straight Lines 2
\draw[-latex]    (550,95) -- (580,95) ;
% Straight Lines 1
%\draw    (595,95) -- (595,70) ;



% Text Node
\draw (38,95) node    {$s_{k}$};

% Text Node
\draw (480,80) node    {$\mathbf{a}_{k}$};
\draw(478,95) node[rotate=-25]      {\textbf{/}};
\draw (478,110) node    {$L$};
% Text Node
\draw (600,93) node    {$x_{k}^{\text{pb}}(t)$};
% Text Node
\draw (150,80) node    {${\varphi}_{k}(s_k)$};
% Text Node
\node at (210,95) {ADC};

% Text Node
\draw (253,80) node    {$\hat{\varphi}_{k}$};
% Text Node
\node at (312,95) {\Large $\substack{\text{Digital} \\ \text{Encoder}}$};

% Text Node
\draw (380,80) node    {$\mathbf{m}_{k}$};
\draw (378,95) node[rotate=-25]      {\textbf{/}};
\draw (378,110) node    {$D$};

% Text Node
\node at (427,95) {\Large $\substack{\text{Digital} \\ \text{Mod}}$};

% Text Node
\draw (220,60) node   {Source encoder};
% Text Node
\draw (105,39) node   {Encoder $\mathcal{C}_k$};



\end{tikzpicture}
